Safety Analysis of Parameterised Networks with Non-Blocking Rendez-Vous

We consider networks of processes that all execute the same finite-state protocol and communicate via a rendez-vous mechanism. When a process requests a rendez-vous, another process can respond to it and they both change their control states accordingly. We focus here on a specific semantics, called non-blocking, where the process requesting a rendez-vous can change its state even if no process can respond to it. In this context, we study the parameterised coverability problem of a configuration, which consists in determining whether there is an initialnumber of processes and an execution allowing to reach a configuration bigger than a given one. We show that this problem is EXPSPACE-complete and can be solved in polynomial time if the protocol is partitioned into two sets of states, the states from which a process can request a rendez-vous and the ones from which it can answer one. We also prove that the problem of the existence of an execution bringing all the processes in a final state is undecidable in our context. These two problems can be solved in polynomial time with the classical rendez-vous semantics.

==> Figures/example-wo-2.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state, initial above] (q0) {$\qinit$};
	\node[state] (q1) [ above = 1 of q0, xshift = -1.5cm] {$q_1$};
	\node[state] (q2) [ below = 1 of q0, xshift = -1.5cm] {$q_2$};
	\node[state] (q3) [left = 3  of q0] {$q_3$};
	\node[state] (q5) [ right = 2.5 of q0] {$p_2$};
	\node[state] (q4) [ above  = 1 of q5] {$p_1$};
	\node[state] (q6) [ below = 1 of q5] {$p_3$};
	\node[state] (q7) [ right = 5 of q0] {$p_4$};
	
	%	\node[state] (q6) [ left = of q5] {$q_3$};
	%	\node[state] (q6) [ right = of q5] {$q_6$}; 
	%	\node[state] (q7) [ right = of q6] {$q_7$}; 	
	%	\node[state] (q8) [ right =of q5, xshift = 1cm, yshift = -1cm] {$q_8$};
	%	\node[state] (q9) [ right = of q8 ] {$q_6$};
	%	\node[state] (q10) [  right= of q8, yshift = -30] {$q_6$};
	%	
	%	\node[state] (q2) [right = of q1] {$q_2$};
	
	\path[->] 
	(q0) edge [bend right = 15] node [above, xshift = 5] {$!a$} (q1)
	edge [bend left = 15] node {$!b$} (q2)
	edge [bend left = 15]  node {$!m_1$} (q4)
	edge node {$!m_2$} (q5)
	edge [bend right = 15]  node [below] {$!m_3$} (q6)
	(q1) edge [bend right = 15] node [above, xshift = - 5] {$?a$} (q3)
	(q2) edge [bend left = 15] node {$?a, ?b$} (q3)
	
	(q4) edge [bend left = 15] node [xshift= -5] {$?m_1, ?m_3$} (q7)
	(q5) edge node {$?m_2, ?m_3$} (q7)
	(q6) edge [bend right = 15] node [below ,xshift = 12] {$?m_1, ?m_2, ?m_3$} (q7)
	%	edge   node [above] {$?b$} (q4)
	%	edge   node  {$!b$} (q6)
	%	(q6) edge [bend right] node {$?c$} (q2)
	%	%					 edge  [bend right] node [below left] {$?d$} (q6)
	;
	%	
	
\end{tikzpicture}

==> Figures/example-wo.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state, initial above] (q0) {$\qinit$};
	\node[state] (q1) [ left = of q0] {$q_1$};
	\node[state] (q2) [ left = of q1, yshift = -0.75cm] {$q_2$};
	\node[state] (q3) [below = 1.5 of q1] {$q_3$};
	\node[state] (q4) [ below = 1.5 of q0] {$q_4$};
	\node[state] (q5) [ right = of q0] {$q_5$};
	\node[state] (q6) [ below = 1.5 of q5] {$q_6$};
	\node[state] (q7) [ right = of q5] {$q_7$};

%	\node[state] (q6) [ left = of q5] {$q_3$};
%	\node[state] (q6) [ right = of q5] {$q_6$}; 
%	\node[state] (q7) [ right = of q6] {$q_7$}; 	
%	\node[state] (q8) [ right =of q5, xshift = 1cm, yshift = -1cm] {$q_8$};
%	\node[state] (q9) [ right = of q8 ] {$q_6$};
%	\node[state] (q10) [  right= of q8, yshift = -30] {$q_6$};
%	
%	\node[state] (q2) [right = of q1] {$q_2$};
	
	\path[->] 
	(q0) edge [bend right = 15] node [above] {$!a$} (q1)
        	edge [bend left = 15] node {$!b$} (q1)
        	edge node {$!d$} (q4)
        	edge node {$!c$} (q5)
	(q1) edge [bend right = 15] node [above] {$?a,?b$} (q2)
			edge node {$?c$} (q3)
	(q3) edge [bend left = 15] node {$?a,?b$} (q2)

	(q5) edge node {$?c$} (q6)
	(q5) edge node {$?d$} (q7)
%	edge   node [above] {$?b$} (q4)
%	edge   node  {$!b$} (q6)
%	(q6) edge [bend right] node {$?c$} (q2)
%	%					 edge  [bend right] node [below left] {$?d$} (q6)
	;
%	
	
\end{tikzpicture}

==> Figures/fig-rst.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\tikzstyle{initial}= [initial by arrow,initial text=,initial
	distance=.7cm]
	\node[state,initial, minimum width=0.1pt] (0) at (0,0) {$\ellinit^{\mathtt{R},0}$};
	\node[state] [right of=0, xshift=10] (1) {};
	%\node[state] [right of=0, yshift=-20] (y) {};
	\node[state] [right of=1, xshift=10] (2) {};
	\node[state] [right of=2, xshift=10] (3) {};
	\node[state] [right of=3, xshift=10] (4) {};
	\node[state] [right of=4, xshift=10] (5) {};
	\node[state] [right of=5, xshift=10] (6) {$\ell_{out}^{\mathtt{R},0}$};
%	\node [right of=4, xshift = 2] (do) {...};
%	\node[state] [right of=y, xshift=10] (2) {$q_2$};
	
%	\path[->, bend left=10] 	
%	(0) edge node[above, xshift=-10] {${init}{1}$} (x)
%	;
%	\path[->, bend right=10] 	
%	(0) edge node[below, xshift=-10] {${init}{2}{}$} (y)
%	;
	\path (4) -- node[auto=false]{\ldots} (5);
	%\draw (4) -- (5);
	\path[->] 	
	(0) edge node {$\nbdec{\mathtt{y}_0}$} (1)
	(1) edge node {$\nbdec{\mathtt{y}_0}$} (2)
	(2) edge node {$\nbdec{ \mathtt{\bar y}_0}$} (3)
	(3) edge node {$\nbdec{ \mathtt{\bar y}_0}$} (4)
%	(4) edge node {} (5)
	(5) edge node {$\nbdec{ \mathtt{\bar s}_0}$} (6)
	;
	

\end{tikzpicture}

==> Figures/fig-rst2.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\tikzstyle{initial}= [initial by arrow,initial text=]
	\node[state,initial, minimum width=0.1pt] (0) at (0,0) {$\ellinit^{\mathtt{R},i+1}$};
	\node[state] [right of=0] (1) {$\ell^{\mathtt{R},i+1}_1$};
	%\node[state] [right of=0, yshift=-20] (y) {};
	\node[state] [right of=1] (2) {$\ell_2^{\mathtt{R},i+1}$};
	\node[state] [right of=2] (3) {$\ell_3^{\mathtt{R},i+1}$};
	\node[state] [right of=3] (4) {$\ell_4^{\mathtt{R},i+1}$};
	\node[state] [below = 2.2 of 1, xshift=40] (5) {$\ell_5^{\mathtt{R},i+1}$};
	\node[state] [right of=5, xshift=20] (6) {$\ell_6^{\mathtt{R},i+1}$};
	\node[state] [right of=6, xshift=14] (7) {$\ell_r^{\mathtt{R},i+1}$};
	\node[state] [right of=7] (linz) {$\ellinit^{\mathtt{TS},i, \cptz}$};
	\node[state] [above =   of linz] (lnzz) {$\ell_{nz}^{\mathtt{TS},i,\cptz}$};
	\node[state] [right = 2  of linz] (lzz) {$\ell_{z}^{\mathtt{TS},i,\cptz}$};\\
	\node[state] [right of=lzz] (liny) {$\ellinit^{\mathtt{TS},i,\cpty}$};
	\node[state] [above =   of liny] (lnzy) {$\ell_{nz}^{\mathtt{TS},i,\cpty}$};
	\node[state] [right = 2 of liny] (lzy) {$\ell_{z}^{\mathtt{TS},i,\cpty}$};
	\node[state] [right = 1.8  of lzy] (lout) {$\ell_{out}^{\mathtt{R},i+1}$};
	\node[draw, fill = teal, fill opacity = 0.2, text opacity = 1, fit=(lnzz) (linz) (lzz)] (Testz) {$\mathtt{TestSwap_i}(\overline \cptz_i)$};
	\node[draw, fill = teal, fill opacity = 0.2, text opacity = 1, fit=(lnzy) (liny) (lzy)] (Testy) {$\mathtt{TestSwap_i}(\overline \cpty_i)$};
	%	\node [right of=4, xshift = 2] (do) {...};
	%	\node[state] [right of=y, xshift=10] (2) {$q_2$};
	
	%	\path[->, bend left=10] 	
	%	(0) edge node[above, xshift=-10] {${init}{1}$} (x)
	%	;
	%	\path[->, bend right=10] 	
	%	(0) edge node[below, xshift=-10] {${init}{2}{}$} (y)
	%	;
	\path (6) -- node[auto=false]{\ldots} (7);
	%\draw (4) -- (5);
	\path[->] 	
	(0) edge node {$\dec{\overline\cpty_i}$} (1)
	(1) edge node {$\inc{\cpty_i}$} (2)
	(2) edge node {$\dec{\overline\cptz_i}$} (3)
	(3) edge node {$\inc{\cptz_i}$} (4)
	(4) edge [out=-95, in=50] node  [above]{$\nbdec{\mathtt{y}_{i+1}}$} (5)
	(5) edge node {$\nbdec{\mathtt{\bar y}_{i+1}}$} (6)
	(7) edge node {$\nop$} (linz)
	(lzz) edge node {$\nop$} (liny)
	(lzy) edge node {$\nop$} (lout)
	(lnzz.north) edge [out=160, in=15] node[above] {$\nop$} (2.north)
	(lnzy.north) edge [out=170, in=15] node[above] {$\nop$} (0.north)
	;
	
%	\path[->, bend right=25] 	
%	(lnzz.north) edge node[below] {$\nop$} (2.north)
%	;
%	
%	\path[->, bend right=25] 	
%	(lnzy.north) edge node[above] {$\nop$} (0.north)
%	;
	
	
	%\draw[color=orange] (A11) ..controls +(0.5,0) and +(0,0.5).. (3,4.5); % arc 1
	
	
	
\end{tikzpicture}

==> Figures/nbrcm-expspace-hardness.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=0.5pt,node distance=2cm,on grid,auto, initial text = {}] 
	\tikzstyle{initial}= [initial by arrow,initial text=]
	\node[state,initial, minimum width=0.1pt] (0) at (0,0) {$\ellinit'$};
	\node[state] [right of=0] (1) {$\ell_a$};
	%\node[state] [right of=0, yshift=-20] (y) {};
	\node[state] [right = 2.5 of 1] (2) {$\ell_{b}$};
	\node[state] [right of=2] (3) {$\ellinit$};
	\node[state] [right =5 of 3] (4) {$\ell_{f}$};
	
	\node[draw, fill = yellow, fill opacity = 0.2, text opacity = 1, fit=(1) (2), text height=0.04 \columnwidth] (RstInc) {$\mathtt{RstInc}$};
	\node[draw, fill = pink, fill opacity = 0.2, text opacity = 1, fit=(3) (4), text height=0.04 \columnwidth] (CM) {Counter Machine $M$};

%	\path (6) -- node[auto=false]{\ldots} (7);
	
	
	\path[->] 	
	(0) edge node {$\nop$} (1)
	
	(2) edge node {$\nop$} (3)
	
	;
	
	\draw[->, dashed] (RstInc.south) |- ++(0,-0.2) -|(0.south); 
	\draw[->, dashed] (CM.south) |- ++(0,-0.2) -| (0.south);
	\node[anchor=east, xshift = -40, yshift=-12] at (CM.south) {\small Restore transitions};
%	\node[anchor=north, yshift=-5] at (CM.north) {\small Counter machine $M$};
%	\node[anchor=north, yshift=-15] at (CM.north) {\small machine $M$};
\end{tikzpicture}

==> Figures/protocol-CM-to-rdv.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=0.5pt,node distance=2cm,on grid,auto, initial text = {}] 
	\tikzstyle{initial}= [initial by arrow,initial text=]
	\node[state,initial, minimum width=0.1pt] (0) at (0,0) {$\qinit$};
	\node[state] [below left of=0, xshift = -10, yshift = 10] (1) {$q_\cpt$};
	%\node[state] [right of=0, yshift=-20] (y) {};
	\node[state] [below right of=0, xshift = 10, yshift = 10] (2) {$q'_\cpt$};
	\node[state] [below =2 of 0] (3) {$1_\cpt$};
	\node[state] [right =4 of 0] (q) {$q$};
	\node[state] [right = of q] (li) {$\ellinit$};
	\node[state] [right = of li] (lf) {$\ell_f$};
	\node[state] [below = 1.5 of li] (d) {$q_\bot$};
	
	\node[draw, fill = teal, fill opacity = 0.1, text opacity = 1, fit=(li) (lf), text height=0.06 \columnwidth] (P) {$\PP(M)$};
	
	%	\path (6) -- node[auto=false]{\ldots} (7);

	
	\path[->] 	
	(0) edge node {$!L$} (q)
	(q) edge node {$!R$} (li)
	(q) edge [bend right] node {$?L$} (d)
	(P) edge [bend left] node {$?L$} (d)
	
	(0) edge [bend right= 13] node [above left ] {$?\textrm{inc}_\cpt$} (1)
	(1) edge [bend right= 13] node [below  ] {$?R$} (0)
	(2) edge [bend left= 13] node [below  ] {$?R$} (0)
	(2) edge [bend right = 13] node [right  ] {$!\overline{\textrm{dec}}_\cpt$} (0)
	(1) edge [bend right= 13] node [left , yshift = -5] {$!\overline{\textrm{inc}}_\cpt$} (3)
	(3) edge [bend right= 13] node [right, yshift = -5 ] {$?\textrm{dec}_\cpt$} (2)
%	
%	(2) edge node {} (3)
%	
	;
%	
		\draw[->] ( [xshift = 2, yshift = -6]3.west) -| ++(-2.5,0) |- ++ (0, +2.9)-|(0.north); 
%	\draw[->, dashed] (CM.south) |- ++(0,-1) -| (0.south);
	\node[anchor=east, xshift = -80, yshift=70] at (3.south) {$?\textrm{nbdec}_\cpt$};

\end{tikzpicture}

==> Figures/rdv-to-MC.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=0.5pt,node distance=2cm,on grid,auto, initial text = {}] 
	\tikzstyle{initial}= [initial by arrow,initial text=]
	\node[state,initial, minimum width=0.1pt] (0) at (0,0) {$\ellinit$};
	\node[state] [right of=0] (1) {};
	%\node[state] [right of=0, yshift=-20] (y) {};
	\node[state] [right of=1] (2) {};
	\node[state] [right of=2] (3) {};
	%\node[state] [right = of 3] (4) {};
%	\node[state] [below right = of 0] (5) {$\ell_f$};
	
	\path[->, bend left=20] 	
	(0) edge node {$\dec{q}$} (1)
	(1) edge node {$\dec{p}$} (2)
	(2) edge node {$\inc{q'}$} (3)
	(3) edge node {$\inc{p'}$} (0)
	
	%(4) edge node {} (0)
	;
	
%	\path[->] 	
%	(0) edge [loop above] node {$\inc{\qinit}$} (0)
%%	(0) edge [bend right =30] node [below left] {$\dec{q_f}$} (5)
%	
%	;
%	
%	\draw[->, dashed] (RstInc.south) |- ++(0,-1) -|(0.south); 
%	\draw[->, dashed] (CM.south) |- ++(0,-1) -| (0.south);
%	\node[anchor=east, xshift = -20, yshift=-40] at (CM.south) {Restore transitions};
	
	
\end{tikzpicture}

==> Figures/rdv-to-MC2.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=0.5pt,node distance=2cm,on grid,auto, initial text = {}] 
	\tikzstyle{initial}= [initial by arrow,initial text=]
	\node[state,initial, minimum width=0.1pt] (0) at (0,0) {$\ellinit$};
	\node[state] [right of=0] (1) {};
	%\node[state] [right of=0, yshift=-20] (y) {};
	\node[state] [right of=1] (2) {};
	\node[state] [right of=2] (3) {};
	\node[state] [right = of 3] (4) {};
%	\node[state] [below right = of 0] (5) {$\ell_f$};
	
	\path[->, bend left=20] 	
	(0) edge node {$\dec{q}$} (1)
	(1) edge node {$\nbdec{p_1}$} (2)
	(3) edge node {$\nbdec{p_k}$} (4)
	;
	\path[->, bend left = 18] 
	(4) edge node {$\inc{q'}$} (0)
	;
	
%	\path[->] 	
%	(0) edge [loop above] node {$\inc{\qinit}$} (0)
%%	(0) edge [bend right =30] node [below left] {$\dec{q_f}$} (5)
%	
%	;
%	
	\path (2) -- node[auto=false]{\ldots} (3);
	
	%	\draw[->, dashed] (RstInc.south) |- ++(0,-1) -|(0.south); 
	%	\draw[->, dashed] (CM.south) |- ++(0,-1) -| (0.south);
	%	\node[anchor=east, xshift = -20, yshift=-40] at (CM.south) {Restore transitions};
	
	
\end{tikzpicture}

==> Figures/rdv-to-MC3.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=0.5pt,node distance=2cm,on grid,auto, initial text = {}] 
	\tikzstyle{initial}= [initial by arrow,initial text=]
	\node[state,initial, minimum width=0.1pt] (0) at (0,0) {$\ellinit$};
	\node[state] [right of=0] (1) {};
	%\node[state] [right of=0, yshift=-20] (y) {};
	\node[state] [right of=1] (2) {};
	\node[state] [right of=2] (3) {};
	\node[state] [right = of 3] (4) {$\ell_f$};
%	\node[state] [ right = of 4] (5) {$\ell_f$};
	
	\path[->, bend left=20] 	
	(0) edge node {$\dec{\mathbf{q}_1}$} (1)
	(1) edge node {$\dec{\mathbf{q}_2}$} (2)
	(3) edge node {$\dec{\mathbf{q}_s}$} (4)
	

	;
	
%	\path[->] 	
%	(0) edge [loop above] node {$\inc{\qinit}$} (0)
%	%	(0) edge [bend right =30] node [below left] {$\dec{q_f}$} (5)
%	
%	;
%	
	\path (2) -- node[auto=false]{\ldots} (3);
	
	%	\draw[->, dashed] (RstInc.south) |- ++(0,-1) -|(0.south); 
	%	\draw[->, dashed] (CM.south) |- ++(0,-1) -| (0.south);
	%	\node[anchor=east, xshift = -20, yshift=-40] at (CM.south) {Restore transitions};
	
	
\end{tikzpicture}

==> Figures/rdv-to-MC4.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=0.5pt,node distance=2cm,on grid,auto, initial text = {}] 
	\tikzstyle{initial}= [initial by arrow,initial text=]
	\node[state,initial, minimum width=0.1pt] (0) at (0,0) {$\ellinit$};
	\node[state] [right of=0] (1) {};
	%\node[state] [right of=0, yshift=-20] (y) {};
%	\node[state] [right of=1] (2) {};
%	\node[state] [right of=2] (3) {};
%	\node[state] [right = of 3] (4) {};
	%	\node[state] [below right = of 0] (5) {$\ell_f$};
	
	\path[->, bend left=20] 	
	(0) edge node {$\dec{q}$} (1)
	(1) edge node {$\inc{q'}$} (0)
	;
	
%	\path[->] 	
%	(0) edge [loop above] node {$\inc{\qinit}$} (0)
%	%	(0) edge [bend right =30] node [below left] {$\dec{q_f}$} (5)
%	
%	;
	
	%	\draw[->, dashed] (RstInc.south) |- ++(0,-1) -|(0.south); 
	%	\draw[->, dashed] (CM.south) |- ++(0,-1) -| (0.south);
	%	\node[anchor=east, xshift = -20, yshift=-40] at (CM.south) {Restore transitions};
	
	
\end{tikzpicture}

==> Figures/rdv-to-MC5.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=0.5pt,node distance=2cm,on grid,auto, initial text = {}] 
	\tikzstyle{initial}= [initial by arrow,initial text=]
	\node[state,initial, minimum width=0.1pt] (0) at (0,0) {$\ellinit$};
%	\node[state] [right of=0] (1) {};
	%\node[state] [right of=0, yshift=-20] (y) {};
	%	\node[state] [right of=1] (2) {};
	%	\node[state] [right of=2] (3) {};
	%	\node[state] [right = of 3] (4) {};
	%	\node[state] [below right = of 0] (5) {$\ell_f$};
	
%	\path[->, bend left=20] 	
%	(0) edge node {$\dec{q}$} (1)
%	(1) edge node {$\inc{q'}$} (0)
%	;
	
		\path[->] 	
		(0) edge [loop above] node {$\inc{\qinit}$} (0)
		%	(0) edge [bend right =30] node [below left] {$\dec{q_f}$} (5)
		
		;
	
	%	\draw[->, dashed] (RstInc.south) |- ++(0,-1) -|(0.south); 
	%	\draw[->, dashed] (CM.south) |- ++(0,-1) -| (0.south);
	%	\node[anchor=east, xshift = -20, yshift=-40] at (CM.south) {Restore transitions};
	
	
\end{tikzpicture}

==> Figures/rstinc.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=0.5pt,node distance=1.7cm,on grid,auto, initial text = {}] 
	\tikzstyle{initial}= [initial by arrow,initial text=]
	\node[state,initial, minimum width=0.1pt] (0) at (0,0) {$\ell_{a}$};
	\node[state] [right of=0] (1) {$\ellinit^{\mathtt{R},0}$};
	%\node[state] [right of=0, yshift=-20] (y) {};
	\node[state] [right of=1] (2) {$\ell_{out}^{\mathtt{R},0}$};
	\node[state] [right of=2] (3) {$\ellinit^{\mathtt{Inc},0}$};
	\node[state] [right of=3] (4) {$\ell_{out}^{\mathtt{Inc},0}$};
	\node[state] [right of=4,] (5) {$\ellinit^{\mathtt{R},1}$};
	\node[state] [right of=5] (6) {$\ell_{out}^{\mathtt{R},1}$};
	\node[state] [right of=6, xshift=14] (7) {$\ellinit^{\mathtt{Inc},n}$};
	\node[state] [right = 1.8 of 7] (8) {$\ell_{out}^{\mathtt{Inc},n}$};
	\node[state] [right = of 8] (lout) {$\ell_b$};

	\node[draw, fill = orange, fill opacity = 0.2, text opacity = 1, fit=(1) (2), text height=0.08 \columnwidth] (Rst0) {$\mathtt{Rst_0}$};
	\node[draw, fill = cyan, fill opacity = 0.2, text opacity = 1, fit=(3) (4), text height=0.09 \columnwidth] (Inc0) {$\mathtt{Inc_0}$};
	\node[draw, fill = orange, fill opacity = 0.2, text opacity = 1, fit=(5) (6), text height=0.08 \columnwidth] (Rst1) {$\mathtt{Rst_1}$};
	\node[draw, fill = orange, fill opacity = 0.2, text opacity = 1, fit=(7) (8), text height=0.09 \columnwidth] (Incn) {$\mathtt{Rst_n}$};
	
%	\path (6) -- node[auto=false]{\ldots} (7);
	\draw[->] (6) --node[fill=white,inner sep=1mm]{$\ldots$} (7);

	\path[->] 	
	(0) edge node {$\nop$} (1)

	(2) edge node {$\nop$} (3)

	(4) edge node {$\nop$} (5)
	(8) edge node {$\nop$} (lout)
	;

	
	
\end{tikzpicture}
